Effect of rotation symmetry to abelian Chern-Simons field theory and anyon equation on a sphere

We analyze the Chern-Simons field theory coupled to non-relativistic matter field on a sphere using canonical transformation on the fields with special attention to the role of the rotation symmetry: SO(3) invariance restricts the Hilbert space to the one with a definite number of charges and dictates Dirac quantization condition to the Chern-Simons coefficient, whereas SO(2) invariance does not. The corresponding Schr\"odinger equation for many anyons (and for multispecies) on the sphere are presented with appropriate boundary condition. In the presence of an external magnetic monopole source, the ground state solutions of anyons are compared with monopole harmonics. The role of the translation and modular symmetry on a torus is also expounded.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%================================
%The following is the post script file for figures:
%One may cut this and print figures directly.
%================================


%!
/Times-Roman findfont 0.2 scalefont setfont
72 72 scale
-0.5 1.5 translate

2.0   8  moveto (FIG 1) show
2.0 5.0  moveto (FIG 2) show
2.60 5.5  moveto (\(a\)) show
6.13 5.5  moveto (\(b\)) show
6.90 6.30 moveto (x) show
1.95 3.85 moveto (x) show
1.60 3.95 moveto (P =Ps) show
1.60 4.05 moveto (~) show
2.88 6.55 moveto (x) show
2.88 3.55 moveto (x) show
2.95 3.55 moveto (P) show
2.95 6.55 moveto (P) show
7.00 6.35 moveto (Ps) show
2.78 7.33 moveto (N) show
6.28 7.33 moveto (N) show
2.78 4.33 moveto (N) show
2.63 6.13 moveto (S) show
6.13 6.13 moveto (S) show
2.83 3.13 moveto (S) show
2.60 6.70 moveto (O) show
6.10 6.70 moveto (O) show
2.60 3.70 moveto (O) show
2.26 3.47 moveto (~) show
/arrowdict 7 dict def

/arrow { arrowdict begin
  /yt exch def
  /xt exch def
  /yf exch def
  /xf exch def
  /dx xt xf sub def
  /dy yt yf sub def
  /angle dy dx atan def
  newpath xf yf moveto xt yt lineto stroke
  save
    xt yt translate
    angle rotate arrowHdr
  restore
end } def

/arrowHdr {
  newpath
  -0.1 -0.03 moveto
  -0.1 0.03 lineto
  0 0 lineto
  -0.1 -0.03 lineto fill
} def
 newpath
0.0 setgray 0.02 setlinewidth
3.35 6.7  3.75 6.7   arrow
3.80 6.7 moveto (j) show
3.79 6.8 moveto (^) show
2.75 7.3  2.75 7.8   arrow
2.80 7.8 moveto (k) show
2.80 7.9 moveto (^) show
2.63 6.5  2.41 6.1   arrow
2.30 6.03 moveto (i) show
2.29 6.10 moveto (^) show
6.85 6.7  7.25 6.7   arrow
7.30 6.7 moveto (j) show
7.29 6.8 moveto (^) show
6.53 7.2  6.67 7.45  arrow
6.79 7.2 moveto (i) show
6.78 7.3 moveto (^) show
6.25 6.0  6.25 5.8   arrow
6.35 5.75 moveto (k) show
6.35 5.84 moveto (^) show
3.35 3.7  3.75 3.7   arrow
3.80 3.7 moveto (j) show
3.79 3.8 moveto (^) show
2.75 4.3  2.75 4.8   arrow
2.80 4.8 moveto (k) show
2.80 4.9 moveto (^) show
2.63 3.5  2.41 3.1   arrow
2.30 3.03 moveto (i) show
2.29 3.10 moveto (^) show
/Times-Bold findfont 0.12 scalefont setfont
3.05 3.53 moveto (N) show
3.05 6.53 moveto (N) show
1.69 3.95 moveto (N) show
/Symbol findfont 0.2 scalefont setfont
6.53 7.00 moveto (W) show
2.88 7.03 moveto (W) show
2.88 4.03 moveto (W) show
2.25 3.35 moveto (W) show
newpath
 0.02 setlinewidth
 0.0 setgray
1.0 6.0 moveto 1.8 7.5  lineto stroke
1.8 7.5 moveto 4.5 7.5  lineto stroke
4.5 7.5 moveto 3.7 6.0  lineto stroke
3.7 6.0 moveto 1.0 6.0  lineto stroke

4.5 6.0 moveto 5.3 7.5  lineto stroke
5.3 7.5 moveto 8.0 7.5  lineto stroke
8.0 7.5 moveto 7.2 6.0  lineto stroke
7.2 6.0 moveto 4.5 6.0  lineto stroke

1.0 3.0 moveto 1.8 4.5  lineto stroke
1.8 4.5 moveto 4.5 4.5  lineto stroke
4.5 4.5 moveto 3.7 3.0  lineto stroke
3.7 3.0 moveto 1.0 3.0  lineto stroke
newpath
0.0 setgray
2.75 6.7 0.6 0 180 arc  stroke
2.75 7.3 0.85 225 315 arc stroke
2.75 7.3 0.03 0 360 arc fill
2.75 6.1 0.03 0 360 arc fill
3.05 7.0 0.03 0 360 arc fill
%2.92 6.6 0.03 0 360 arc fill
6.25 6.7 0.6 0 180 arc  stroke
6.25 7.3 0.85 225 315 arc stroke
6.25 7.3 0.03 0 360 arc fill
6.25 6.1 0.03 0 360 arc fill
6.48 7.0 0.03 0 360 arc fill
%6.42 6.6 0.03 0 360 arc fill
%7.14 6.4 0.03 0 360 arc fill
2.75 3.7 0.6 0 180 arc  stroke
2.75 4.3 0.85 225 315 arc stroke
2.75 4.3 0.03 0 360 arc fill
2.75 3.1 0.03 0 360 arc fill
3.05 4.0 0.03 0 360 arc fill
%2.92 3.6 0.03 0 360 arc fill
2.45 3.4 0.03 0 360 arc fill
%2.00 3.9 0.03 0 360 arc fill
%%%%dash line%%%%%%
newpath
0.0 setgray 0.02 setlinewidth [0.015] 0 setdash
2.75 6.7 0.6 180 360 arc  stroke
2.75 6.1 0.85 45 135 arc stroke
6.25 6.7 0.6 180 360 arc  stroke
6.25 6.1 0.85 45 135 arc stroke
2.75 3.7 0.6 180 360 arc  stroke
2.75 3.1 0.85 45 135 arc stroke
newpath
0.0 setgray 0.02 setlinewidth [0.055] 0 setdash
2.75 6.7 moveto 3.35 6.7 lineto stroke
2.75 6.7 moveto 2.75 7.3 lineto stroke
2.75 6.7 moveto 2.63 6.5 lineto stroke
6.25 6.7 moveto 6.85 6.7 lineto stroke
6.25 6.7 moveto 6.25 6.0 lineto stroke
6.25 6.7 moveto 6.53 7.2 lineto stroke
2.75 3.7 moveto 3.35 3.7 lineto stroke
2.75 3.1 moveto 2.75 4.3 lineto stroke
2.75 3.7 moveto 2.63 3.5 lineto stroke
0.0 setgray 0.02 setlinewidth [0.025] 0 setdash
%6.25 6.1 moveto 6.55 7.0 lineto stroke
2.75 6.1 moveto 3.05 7.0 lineto stroke
6.25 7.3 moveto 6.94 6.35 lineto stroke
2.75 3.1 moveto 3.05 4.0 lineto stroke
2.75 3.1 moveto 2.00 3.9 lineto stroke

showpage



%!
/Times-Roman findfont 0.2 scalefont setfont


72 72 scale
-0.5 1.5 translate
0.3 10 moveto (l.dat) show
1.5 7.5 moveto (FIG 3) show
1.5 5  moveto (FIG 4) show
2.50461 5.79    moveto (L) show
2.50461 2.99974 moveto (L) show
2.50461 0.6741  moveto (L) show
2.0 6.0328  moveto (L) show
2.0 3.2423  moveto (L) show
2.0 0.91665 moveto (L) show
0 setlinewidth
newpath
0 0 moveto 0 8 lineto 8 8 lineto 8 0 lineto
closepath clip
 newpath

1 setlinecap
1.0 setgray
3.06974 4 0.0603839 0 360 arc fill
0 setgray
3.06974 4 0.0406989 0 360 arc fill

1.0 setgray
3.06974 4.46513 0.0603839 0 360 arc fill
0 setgray
3.06974 4.46513 0.0406989 0 360 arc fill

1.0 setgray
3.06974 5.86052 0.0603839 0 360 arc fill
0 setgray
3.06974 5.86052 0.0406989 0 360 arc fill

1.0 setgray
3.06974 6.32565 0.0603839 0 360 arc fill
0 setgray
3.06974 6.32565 0.0406989 0 360 arc fill

1.0 setgray
3.06974 6.79078 0.0603839 0 360 arc fill
0 setgray
3.06974 6.79078 0.0406989 0 360 arc fill

1.0 setgray
3.06974 7.25591 0.0603839 0 360 arc fill
0 setgray
3.06974 7.25591 0.0406989 0 360 arc fill

1.0 setgray
4 0.744088 0.0603839 0 360 arc fill
0 setgray
4 0.744088 0.0406989 0 360 arc fill

1.0 setgray
4 1.20922 0.0603839 0 360 arc fill
0 setgray
4 1.20922 0.0406989 0 360 arc fill

1.0 setgray
4 1.67435 0.0603839 0 360 arc fill
0 setgray
4 1.67435 0.0406989 0 360 arc fill

1.0 setgray
4 2.13948 0.0603839 0 360 arc fill
0 setgray
4 2.13948 0.0406989 0 360 arc fill

1.0 setgray
4 3.06974 0.0603839 0 360 arc fill
0 setgray
4 3.06974 0.0406989 0 360 arc fill

1.0 setgray
4 3.53487 0.0603839 0 360 arc fill
0 setgray
4 3.53487 0.0406989 0 360 arc fill

1.0 setgray
2.13948 0.744088 0.0603839 0 360 arc fill
0 setgray
2.13948 0.744088 0.0406989 0 360 arc fill

1.0 setgray
2.13948 1.20922 0.0603839 0 360 arc fill
0 setgray
2.13948 1.20922 0.0406989 0 360 arc fill

1.0 setgray
2.13948 1.67435 0.0603839 0 360 arc fill
0 setgray
2.13948 1.67435 0.0406989 0 360 arc fill

1.0 setgray
2.13948 2.13948 0.0603839 0 360 arc fill
0 setgray
2.13948 2.13948 0.0406989 0 360 arc fill

1.0 setgray
2.13948 3.06974 0.0603839 0 360 arc fill
0 setgray
2.13948 3.06974 0.0406989 0 360 arc fill

1.0 setgray
2.13948 3.53487 0.0603839 0 360 arc fill
0 setgray
2.13948 3.53487 0.0406989 0 360 arc fill

1.0 setgray
2.13948 4 0.0603839 0 360 arc fill
0 setgray
2.13948 4 0.0406989 0 360 arc fill

1.0 setgray
2.13948 4.46513 0.0603839 0 360 arc fill
0 setgray
2.13948 4.46513 0.0406989 0 360 arc fill

1.0 setgray
2.13948 5.86052 0.0603839 0 360 arc fill
0 setgray
2.13948 5.86052 0.0406989 0 360 arc fill

1.0 setgray
2.13948 6.32565 0.0603839 0 360 arc fill
0 setgray
2.13948 6.32565 0.0406989 0 360 arc fill

1.0 setgray
2.13948 6.79078 0.0603839 0 360 arc fill
0 setgray
2.13948 6.79078 0.0406989 0 360 arc fill

1.0 setgray
2.13948 7.25591 0.0603839 0 360 arc fill
0 setgray
2.13948 7.25591 0.0406989 0 360 arc fill

1.0 setgray
3.06974 0.744088 0.0603839 0 360 arc fill
0 setgray
3.06974 0.744088 0.0406989 0 360 arc fill

1.0 setgray
3.06974 1.20922 0.0603839 0 360 arc fill
0 setgray
3.06974 1.20922 0.0406989 0 360 arc fill

1.0 setgray
3.06974 1.67435 0.0603839 0 360 arc fill
0 setgray
3.06974 1.67435 0.0406989 0 360 arc fill

1.0 setgray
3.06974 2.13948 0.0603839 0 360 arc fill
0 setgray
3.06974 2.13948 0.0406989 0 360 arc fill

1.0 setgray
3.06974 3.06974 0.0603839 0 360 arc fill
0 setgray
3.06974 3.06974 0.0406989 0 360 arc fill

1.0 setgray
3.06974 3.53487 0.0603839 0 360 arc fill
0 setgray
3.06974 3.53487 0.0406989 0 360 arc fill

1.0 setgray
4 4 0.0603839 0 360 arc fill
0 setgray
4 4 0.0406989 0 360 arc fill

1.0 setgray
4.93026 4 0.0603839 0 360 arc fill
0 setgray
4.93026 4 0.0406989 0 360 arc fill

1.0 setgray
4.93026 4.46513 0.0603839 0 360 arc fill
0 setgray
4.93026 4.46513 0.0406989 0 360 arc fill

1.0 setgray
4.93026 5.86052 0.0603839 0 360 arc fill
0 setgray
4.93026 5.86052 0.0406989 0 360 arc fill

1.0 setgray
4.93026 6.32565 0.0603839 0 360 arc fill
0 setgray
4.93026 6.32565 0.0406989 0 360 arc fill

1.0 setgray
4.93026 6.79078 0.0603839 0 360 arc fill
0 setgray
4.93026 6.79078 0.0406989 0 360 arc fill

1.0 setgray
4.93026 7.25591 0.0603839 0 360 arc fill
0 setgray
4.93026 7.25591 0.0406989 0 360 arc fill

1.0 setgray
5.86052 0.744088 0.0603839 0 360 arc fill
0 setgray
5.86052 0.744088 0.0406989 0 360 arc fill

1.0 setgray
5.86052 1.20922 0.0603839 0 360 arc fill
0 setgray
5.86052 1.20922 0.0406989 0 360 arc fill

1.0 setgray
5.86052 1.67435 0.0603839 0 360 arc fill
0 setgray
5.86052 1.67435 0.0406989 0 360 arc fill

1.0 setgray
5.86052 2.13948 0.0603839 0 360 arc fill
0 setgray
5.86052 2.13948 0.0406989 0 360 arc fill

1.0 setgray
5.86052 3.06974 0.0603839 0 360 arc fill
0 setgray
5.86052 3.06974 0.0406989 0 360 arc fill

1.0 setgray
5.86052 3.53487 0.0603839 0 360 arc fill
0 setgray
5.86052 3.53487 0.0406989 0 360 arc fill

1.0 setgray
5.86052 4 0.0603839 0 360 arc fill
0 setgray
5.86052 4 0.0406989 0 360 arc fill

1.0 setgray
5.86052 4.46513 0.0603839 0 360 arc fill
0 setgray
5.86052 4.46513 0.0406989 0 360 arc fill

1.0 setgray
5.86052 5.86052 0.0603839 0 360 arc fill
0 setgray
5.86052 5.86052 0.0406989 0 360 arc fill

1.0 setgray
5.86052 6.32565 0.0603839 0 360 arc fill
0 setgray
5.86052 6.32565 0.0406989 0 360 arc fill

1.0 setgray
5.86052 6.79078 0.0603839 0 360 arc fill
0 setgray
5.86052 6.79078 0.0406989 0 360 arc fill

1.0 setgray
5.86052 7.25591 0.0603839 0 360 arc fill
0 setgray
5.86052 7.25591 0.0406989 0 360 arc fill

1.0 setgray
4 4.46513 0.0603839 0 360 arc fill
0 setgray
4 4.46513 0.0406989 0 360 arc fill

1.0 setgray
4 5.86052 0.0603839 0 360 arc fill
0 setgray
4 5.86052 0.0406989 0 360 arc fill

1.0 setgray
4 6.32565 0.0603839 0 360 arc fill
0 setgray
4 6.32565 0.0406989 0 360 arc fill

1.0 setgray
4 6.79078 0.0603839 0 360 arc fill
0 setgray
4 6.79078 0.0406989 0 360 arc fill

1.0 setgray
4 7.25591 0.0603839 0 360 arc fill
0 setgray
4 7.25591 0.0406989 0 360 arc fill

1.0 setgray
4.93026 0.744088 0.0603839 0 360 arc fill
0 setgray
4.93026 0.744088 0.0406989 0 360 arc fill

1.0 setgray
4.93026 1.20922 0.0603839 0 360 arc fill
0 setgray
4.93026 1.20922 0.0406989 0 360 arc fill

1.0 setgray
4.93026 1.67435 0.0603839 0 360 arc fill
0 setgray
4.93026 1.67435 0.0406989 0 360 arc fill

1.0 setgray
4.93026 2.13948 0.0603839 0 360 arc fill
0 setgray
4.93026 2.13948 0.0406989 0 360 arc fill

1.0 setgray
4.93026 3.06974 0.0603839 0 360 arc fill
0 setgray
4.93026 3.06974 0.0406989 0 360 arc fill

1.0 setgray
4.93026 3.53487 0.0603839 0 360 arc fill
0 setgray
4.93026 3.53487 0.0406989 0 360 arc fill

newpath
0.01 setlinewidth
0.0  setgray
3.06974  6.79078  moveto
4.       6.79078  lineto
4.       6.79078  moveto
4.       6.32565  lineto
4.       6.32565  moveto
3.06974  6.32565  lineto
3.06974  6.32565  moveto
3.06974  6.79078  lineto
stroke

newpath
0.01 setlinewidth
0.0  setgray
3.06974  3.53487  moveto
4.       4        lineto
4.       4        moveto
4.93     4        lineto
4.93     4        moveto
4        3.53487  lineto
4        3.53487  moveto
3.06974  3.53487  lineto
stroke
newpath
0.01 setlinewidth
0.0  setgray
3.06974  1.67435  moveto
4.       2.13948  lineto
4.       2.13948  moveto
4.       1.67435  lineto
4.       1.67435  moveto
3.06974  1.20922  lineto
3.06974  1.20922  moveto
3.06974  1.67435  lineto
stroke
/arrowdict 7 dict def

/arrow { arrowdict begin
  /yt exch def
  /xt exch def
  /yf exch def
  /xf exch def
  /dx xt xf sub def
  /dy yt yf sub def
  /angle dy dx atan def
  newpath xf yf moveto xt yt lineto stroke
  save
    xt yt translate
    angle rotate arrowHdr
  restore
end } def

/arrowHdr {
  newpath
  -0.1 -0.03 moveto
  -0.1 0.03 lineto
  0 0 lineto
  -0.1 -0.03 lineto fill

} def
 2.75 5.86 3.07 5.86 arrow
 2.45 5.86 2.14 5.86 arrow
 2.14 6.00 2.14 5.86 arrow
 2.14 6.16 2.14 6.32 arrow
 2.75 3.07 3.07 3.07 arrow
 2.45 3.07 2.14 3.07 arrow
 2.14 3.20 2.14 3.07 arrow
 2.14 3.34 2.14 3.54 arrow
 2.75 0.74 3.07 0.74 arrow
 2.45 0.74 2.14 0.74 arrow
 2.14 0.87 2.14 0.74 arrow
 2.14 1.04 2.14 1.21 arrow
/Times-Roman findfont 0.13 scalefont setfont
2.60461 5.76    moveto (1) show
2.60461 2.96974 moveto (1) show
2.60461 0.6441  moveto (1) show
2.1 6.0028  moveto (2) show
2.1 3.2123  moveto (2) show
2.1 0.88665 moveto (2) show
showpage



\end{document}
